All-sky census of Galactic high-latitude molecular intermediate-velocity clouds

The HI halo clouds of the Milky Way, and in particular the intermediate-velocity clouds (IVCs), are thought to be connected to Galactic fountain processes. Observations of fountain clouds are important for understanding the role of matter recycling and accretion onto the Galactic disk and subsequent star formation. Here, we quantify the amount of molecular gas in the Galactic halo. We focus on the rare class of molecular IVCs (MIVCs) and search for new objects. The HI-FIR correlation was studied across the entire northern and southern Galactic hemispheres at Galactic latitudes $|b|>20^\circ$ to determine the amount and distribution of molecular gas in IVCs. We used the most recent large-scale HI and FIR data, the Effelsberg Bonn-HI Survey, the Parkes Galactic All-Sky Survey, and the Planck FIR surveys. We present a catalogue of 239 MIVC candidates on the northern and southern Galactic hemispheres. Among these candidates, all previously known MIVCs are recovered except for one single source. The frequency of candidates differs significantly between the northern and southern Galactic hemispheres and between negative and positive LSR velocities as well. In our approach we analyse the local Galactic environment. Extrapolating our results to the entire Galaxy, the global inflow of atomic and molecular IVC gas onto the Milky Way may account for the major fraction of the gaseous mass that is required to sustain the current Galactic star formation rate.

==> (inline-0) <==
\begin{longtable}{crcrcccrrc}
\caption{Locations of MIVC$^\pm$ candidates with angular sizes $\Omega$ larger than one GASS beam. The columns give the Galactic longitude $l$ and latitude $b$, the radial velocity $v_\mathrm{LSR}$, the fitted IVC dust emissivity $\epsilon^\mathrm{IVC}$ and its error, the peak H$_2$ column density $N_{\mathrm{H}_2}^\mathrm{peak}$ and its error, the line width $\mathrm{FWHM}$, the angular size $\Omega$, the total \ion{H}{i} flux $S_\mathrm{tot}$ within $-100\,\mathrm{km}\,\mathrm{s}^{-1}\leq v_\mathrm{LSR} \leq -20\,\mathrm{km}\,\mathrm{s}^{-1}$ or $+20\,\mathrm{km}\,\mathrm{s}^{-1}\leq v_\mathrm{LSR} \leq +100\,\mathrm{km}\,\mathrm{s}^{-1}$, the rank for the samples with negative or positive LSR velocities as determined by the significance $S$ (Eq.~\ref{eq:significance}), and the MIVC designation if it is a known cloud. If there are spectral components towards a single candidate that are separated by more than $10\,\mathrm{km}\,\mathrm{s}^{-1}$, then we give these two different spectral components with individual centre velocities and line widths. If $\epsilon^\mathrm{IVC}$ and $N_{\mathrm{H}_2}^\mathrm{peak}$ are both $0.00\pm0.00$, then the candidate is not fitted because either the LVC and IVC \ion{H}{i} column densities within $2^\circ\times2^\circ$ around the candidate are higher than $4\times10^{20}\,\mathrm{cm}^{-2}$.}\\
\hline\hline
   {$l$} & \multicolumn{1}{c}{$b$} & {$v_\mathrm{LSR}$} & \multicolumn{1}{c}{{$\epsilon^\mathrm{IVC}$}} & {$N^\mathrm{peak}_{\mathrm{H}_2}$} & $\mathrm{FWHM}$ & $\Omega$ & \multicolumn{1}{c}{$S_\mathrm{tot}$} & {no.} & {designation}\\
   {$[\mathrm{deg}]$} & {$[\mathrm{deg}]$} & {$[\mathrm{km}\,\mathrm{s}^{-1}]$} & \multicolumn{1}{c}{{$[10^{-26}\,\mathrm{cm}^{2}]$}} & {$[10^{20}\,\mathrm{cm}^{-2}]$} & {$[\mathrm{km}\,\mathrm{s}^{-1}]$} & {[$\mathrm{deg}^2$]} & {[Jy\,km\,s$^{-1}$]} & & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
   {$l$} & \multicolumn{1}{c}{$b$} & {$v_\mathrm{LSR}$} & \multicolumn{1}{c}{{$\epsilon^\mathrm{IVC}$}} & {$N^\mathrm{peak}_{\mathrm{H}_2}$} & $\mathrm{FWHM}$ & $\Omega$ & \multicolumn{1}{c}{$S_\mathrm{tot}$} & {no.} & {designation}\\
   {$[\mathrm{deg}]$} & {$[\mathrm{deg}]$} & {$[\mathrm{km}\,\mathrm{s}^{-1}]$} & \multicolumn{1}{c}{{$[10^{-26}\,\mathrm{cm}^{2}]$}} & {$[10^{20}\,\mathrm{cm}^{-2}]$} & {$[\mathrm{km}\,\mathrm{s}^{-1}]$} & {[$\mathrm{deg}^2$]} & {[Jy\,km\,s$^{-1}$]} & & \\
\hline
\endhead
\hline
\endfoot

\multicolumn{10}{c}{$v_\mathrm{LSR}<-20\,\mathrm{km}\,\mathrm{s}^{-1}$}                                                                                                                                                 \\                      
                                                                                                                                                                                
\hline                                                                                                                                                                          
                                                                                                                                                                                        
69.8    &       55.5    &       -25.8   &       0.36    $\pm$   0.02    &       0.68    $\pm$   0.21    &       3.7     &       0.11    &       114     &       108     &               \\
84.5    &       -36.6   &       -53.1   &       0.25    $\pm$   0.02    &       2.61    $\pm$   0.18    &       4.8     &       0.12    &       272     &       123     &               \\
84.5    &       -37.5   &       -46.5   &       -2.20   $\pm$   0.30    &       0.10    $\pm$   0.02    &       4.6     &       0.11    &       262     &       150     &               \\
86.0    &       38.4    &       -44.5   &       0.75    $\pm$   0.01    &       0.35    $\pm$   0.10    &       3.8     &       0.72    &       982     &       11      &               \\
87.9    &       -37.3   &       -45.2   &       -0.01   $\pm$   0.02    &       30.01   $\pm$   12.57   &       4.7     &       0.30    &       710     &       145     &               \\
89.8    &       38.7    &       -25.2   &       2.44    $\pm$   0.05    &       1.66    $\pm$   0.06    &       3.8     &       0.60    &       606     &       22      &       Draco   \\
91.4    &       37.8    &       -23.3   &       1.97    $\pm$   0.04    &       1.79    $\pm$   0.08    &       4.3     &       1.05    &       1141    &       16      &       Draco   \\
92.2    &       36.3    &       -25.2   &       1.79    $\pm$   0.08    &       0.85    $\pm$   0.09    &       4.7     &       0.10    &       101     &       106     &       Draco   \\
92.3    &       40.0    &       -22.5   &       1.41    $\pm$   0.07    &       0.82    $\pm$   0.13    &       4.2     &       0.77    &       792     &       63      &       Draco   \\
92.7    &       39.0    &       -22.7   &       1.03    $\pm$   0.05    &       1.32    $\pm$   0.14    &       4.0     &       0.09    &       89      &       114     &       Draco   \\
92.8    &       36.5    &       -24.6   &       2.18    $\pm$   0.08    &       0.61    $\pm$   0.07    &       4.4     &       0.38    &       390     &       66      &       Draco   \\
93.3    &       38.1    &       -25.4   &       0.94    $\pm$   0.04    &       1.31    $\pm$   0.11    &       4.2     &       1.00    &       1054    &       45      &       Draco   \\
95.5    &       38.1    &       -24.8   &       1.90    $\pm$   0.03    &       0.98    $\pm$   0.05    &       4.3     &       2.95    &       4068    &       5       &       Draco   \\
95.9    &       26.3    &       -36.6   &       0.47    $\pm$   0.01    &       0.92    $\pm$   0.19    &       4.9     &       0.12    &       491     &       42      &               \\
96.0    &       33.2    &       -25.7   &       0.19    $\pm$   0.02    &       1.74    $\pm$   0.46    &       4.5     &       0.14    &       196     &       129     &               \\
96.5    &       25.6    &       -41.2   &       0.50    $\pm$   0.01    &       1.14    $\pm$   0.20    &       4.8     &       0.13    &       551     &       54      &               \\
97.2    &       26.2    &       -32.4   &       0.39    $\pm$   0.02    &       1.27    $\pm$   0.43    &       4.5     &       0.35    &       1522    &       87      &               \\
97.5    &       25.2    &       -32.8   &       0.55    $\pm$   0.01    &       0.74    $\pm$   0.28    &       4.2     &       0.27    &       721     &       50      &               \\
97.8    &       26.0    &       -36.4   &       0.19    $\pm$   0.02    &       2.66    $\pm$   0.94    &       4.5     &       0.27    &       1164    &       115     &               \\
98.0    &       24.8    &       -36.5   &       0.61    $\pm$   0.01    &       0.61    $\pm$   0.20    &       4.9     &       0.24    &       388     &       48      &               \\
98.8    &       26.2    &       -46.6   &       0.22    $\pm$   0.01    &       1.89    $\pm$   0.58    &       4.7     &       0.35    &       986     &       85      &               \\
98.9    &       28.8    &       -46.8   &       0.41    $\pm$   0.01    &       0.86    $\pm$   0.21    &       4.8     &       0.10    &       244     &       65      &               \\
99.1    &       27.2    &       -45.5/-21.4     &       0.25    $\pm$   0.01    &       2.16    $\pm$   0.39    &       4.5/4.1 &       0.14    &       481     &       92      &               \\
99.2    &       25.7    &       -48.2   &       0.46    $\pm$   0.01    &       0.65    $\pm$   0.21    &       3.9     &       0.20    &       446     &       57      &               \\
99.6    &       29.3    &       -50.6   &       0.49    $\pm$   0.01    &       0.56    $\pm$   0.17    &       4.4     &       0.32    &       623     &       27      &               \\
100.6   &       24.6    &       -45.5   &       0.57    $\pm$   0.01    &       5.16    $\pm$   0.14    &       4.4     &       0.34    &       1139    &       37      &               \\
101.9   &       67.4    &       -30.0   &       0.93    $\pm$   0.01    &       0.42    $\pm$   0.09    &       4.0     &       0.32    &       575     &       18      &               \\
102.4   &       28.1    &       -29.4   &       0.19    $\pm$   0.02    &       1.46    $\pm$   0.50    &       4.5     &       0.38    &       651     &       120     &               \\
102.9   &       24.4    &       -55.1   &       1.01    $\pm$   0.03    &       3.85    $\pm$   0.16    &       4.5     &       0.62    &       2630    &       41      &               \\
103.6   &       22.5    &       -47.6   &       0.00    $\pm$   0.00    &       0.00    $\pm$   0.00    &       4.1     &       0.65    &       2004    &       141     &               \\
105.1   &       21.9    &       -50.9/-30.1     &       0.00    $\pm$   0.00    &       0.00    $\pm$   0.00    &       4.5/4.1 &       3.35    &       13667   &       138     &               \\
105.5   &       68.7    &       -29.7   &       0.85    $\pm$   0.01    &       1.91    $\pm$   0.08    &       3.6     &       0.76    &       965     &       12      &               \\
105.6   &       20.6    &       -22.2   &       0.00    $\pm$   0.00    &       0.00    $\pm$   0.00    &       4.8     &       0.20    &       825     &       139     &               \\
105.7   &       29.5    &       -29.8   &       0.67    $\pm$   0.01    &       0.68    $\pm$   0.13    &       4.2     &       0.48    &       835     &       33      &               \\
105.7   &       -24.6   &       -53.8/-37.2     &       0.00    $\pm$   0.00    &       0.00    $\pm$   0.00    &       4.3/4.3 &       1.33    &       4851    &       144     &               \\
106.2   &       21.3    &       -53.4   &       2.08    $\pm$   0.57    &       3.43    $\pm$   0.06    &       4.7     &       0.24    &       894     &       134     &               \\
106.6   &       25.9    &       -36.5/-32.1     &       0.68    $\pm$   0.03    &       1.75    $\pm$   0.41    &       4.0/4.6 &       1.21    &       4121    &       43      &               \\
106.9   &       30.4    &       -32.0   &       0.32    $\pm$   0.01    &       1.49    $\pm$   0.27    &       4.7     &       0.20    &       459     &       88      &               \\
106.9   &       27.9    &       -58.6   &       -0.38   $\pm$   0.04    &       2.84    $\pm$   0.92    &       4.9     &       0.24    &       625     &       152     &               \\
107.0   &       70.7    &       -30.8   &       1.07    $\pm$   0.01    &       0.37    $\pm$   0.09    &       3.4     &       0.99    &       1519    &       7       &               \\
107.1   &       22.3    &       -24.2   &       4.61    $\pm$   0.44    &       1.36    $\pm$   0.03    &       4.3     &       0.15    &       388     &       125     &               \\
108.0   &       28.3    &       -28.6   &       0.36    $\pm$   0.06    &       3.37    $\pm$   1.61    &       4.6     &       0.41    &       819     &       126     &               \\
110.9   &       31.5    &       -79.0/-21.7     &       0.89    $\pm$   0.02    &       0.58    $\pm$   0.10    &       5.0/5.0 &       0.37    &       573     &       36      &               \\
112.1   &       38.6    &       -49.2/-33.4     &       0.70    $\pm$   0.01    &       0.51    $\pm$   0.11    &       3.9/3.9 &       1.80    &       3065    &       14      &               \\
112.4   &       37.0    &       -72.4/-55.1     &       0.81    $\pm$   0.02    &       0.32    $\pm$   0.14    &       4.9/4.4 &       0.18    &       348     &       71      &               \\
113.0   &       34.3    &       -78.8   &       -0.07   $\pm$   0.02    &       3.14    $\pm$   1.67    &       5.0     &       0.09    &       155     &       149     &               \\
113.3   &       34.8    &       -77.6   &       0.13    $\pm$   0.01    &       2.25    $\pm$   0.75    &       4.3     &       0.12    &       206     &       128     &               \\
115.1   &       32.6    &       -26.0   &       1.02    $\pm$   0.02    &       0.44    $\pm$   0.08    &       3.4     &       0.09    &       119     &       79      &               \\
115.3   &       37.7    &       -75.5   &       0.58    $\pm$   0.01    &       0.41    $\pm$   0.15    &       4.6     &       0.47    &       1070    &       32      &               \\
116.4   &       36.0    &       -21.9   &       0.17    $\pm$   0.02    &       2.21    $\pm$   0.40    &       3.1     &       0.48    &       642     &       112     &               \\
116.6   &       32.5    &       -25.7   &       0.86    $\pm$   0.03    &       2.27    $\pm$   0.16    &       3.6     &       0.22    &       358     &       86      &               \\
116.9   &       35.2    &       -24.3   &       0.49    $\pm$   0.03    &       0.80    $\pm$   0.20    &       3.7     &       0.11    &       150     &       122     &               \\
117.2   &       35.8    &       -21.4   &       0.46    $\pm$   0.02    &       0.80    $\pm$   0.17    &       4.1     &       0.26    &       329     &       89      &               \\
118.2   &       40.2    &       -48.4   &       0.25    $\pm$   0.01    &       1.11    $\pm$   0.35    &       4.4     &       0.32    &       527     &       74      &               \\
118.4   &       -21.8   &       -30.9   &       1.76    $\pm$   0.08    &       0.95    $\pm$   0.06    &       4.1     &       0.29    &       632     &       83      &               \\
118.7   &       35.3    &       -75.0   &       0.24    $\pm$   0.02    &       1.38    $\pm$   0.32    &       4.8     &       0.18    &       224     &       121     &               \\
119.0   &       40.5    &       -48.3   &       0.26    $\pm$   0.01    &       1.08    $\pm$   0.34    &       4.7     &       0.18    &       236     &       93      &               \\
119.5   &       34.8    &       -73.5   &       -0.02   $\pm$   0.02    &       15.36   $\pm$   4.34    &       4.5     &       0.20    &       301     &       147     &               \\
119.7   &       36.8    &       -50.3   &       0.66    $\pm$   0.03    &       0.50    $\pm$   0.11    &       4.6     &       0.18    &       206     &       101     &               \\
121.2   &       -22.5   &       -32.2   &       1.12    $\pm$   0.07    &       8.90    $\pm$   0.36    &       4.5     &       0.13    &       334     &       118     &               \\
121.3   &       -21.8   &       -23.7   &       1.46    $\pm$   0.07    &       6.99    $\pm$   0.29    &       4.4     &       0.19    &       588     &       95      &               \\
122.0   &       -21.1   &       -32.3/-27.9     &       0.75    $\pm$   0.03    &       11.42   $\pm$   0.25    &       4.8/4.1 &       0.45    &       3307    &       75      &               \\
122.0   &       30.1    &       -26.5   &       4.88    $\pm$   0.18    &       1.50    $\pm$   0.04    &       4.6     &       0.22    &       466     &       82      &               \\
122.6   &       29.0    &       -23.4   &       0.08    $\pm$   0.68    &       72.07   $\pm$   5.57    &       4.0     &       0.62    &       1452    &       137     &               \\
123.8   &       44.7    &       -38.3   &       0.73    $\pm$   0.03    &       0.36    $\pm$   0.12    &       4.7     &       0.10    &       107     &       100     &               \\
124.0   &       -25.1   &       -26.7   &       0.44    $\pm$   0.03    &       1.27    $\pm$   0.22    &       5.0     &       0.16    &       308     &       111     &               \\
125.1   &       -22.8   &       -53.6   &       0.91    $\pm$   0.02    &       0.94    $\pm$   0.10    &       3.7     &       0.27    &       496     &       44      &               \\
125.2   &       -20.7   &       -61.6/-24.4     &       1.30    $\pm$   0.01    &       0.47    $\pm$   0.07    &       4.3/4.4 &       4.37    &       16345   &       1       &               \\
125.2   &       -25.6   &       -27.2   &       0.92    $\pm$   0.03    &       0.68    $\pm$   0.10    &       4.5     &       0.13    &       208     &       80      &               \\
126.6   &       -27.8   &       -53.2   &       0.65    $\pm$   0.01    &       0.61    $\pm$   0.17    &       4.9     &       0.22    &       427     &       55      &               \\
127.8   &       -20.3   &       -25.1   &       1.19    $\pm$   0.01    &       0.33    $\pm$   0.08    &       4.9     &       0.19    &       777     &       26      &               \\
128.7   &       29.7    &       -30.4   &       0.34    $\pm$   0.02    &       1.45    $\pm$   0.32    &       4.7     &       0.17    &       239     &       116     &               \\
129.1   &       29.2    &       -30.7   &       0.54    $\pm$   0.03    &       1.09    $\pm$   0.20    &       3.6     &       0.09    &       118     &       110     &               \\
129.3   &       -21.4   &       -57.0   &       0.76    $\pm$   0.01    &       1.29    $\pm$   0.13    &       4.5     &       0.24    &       818     &       38      &               \\
131.1   &       51.6    &       -49.2   &       0.46    $\pm$   0.02    &       0.61    $\pm$   0.16    &       3.6     &       0.12    &       171     &       107     &       IVC\,135        \\
132.4   &       26.6    &       -39.9   &       2.04    $\pm$   0.03    &       0.36    $\pm$   0.06    &       4.0     &       0.19    &       332     &       39      &               \\
132.5   &       53.3    &       -48.8   &       1.02    $\pm$   0.02    &       0.27    $\pm$   0.07    &       3.8     &       0.27    &       370     &       34      &       IVC\,135        \\
133.4   &       23.4    &       -55.6   &       0.00    $\pm$   0.00    &       0.00    $\pm$   0.00    &       4.1     &       0.31    &       880     &       140     &               \\
133.9   &       34.4    &       -62.0   &       1.00    $\pm$   0.02    &       0.26    $\pm$   0.08    &       4.8     &       0.18    &       210     &       62      &               \\
135.2   &       51.4    &       -48.9   &       1.40    $\pm$   0.01    &       0.26    $\pm$   0.06    &       3.8     &       3.45    &       5897    &       2       &       IVC\,135        \\
135.3   &       36.5    &       -42.2   &       0.96    $\pm$   0.03    &       0.45    $\pm$   0.12    &       5.0     &       0.19    &       236     &       78      &               \\
136.0   &       54.6    &       -48.8   &       1.70    $\pm$   0.02    &       0.29    $\pm$   0.09    &       3.7     &       5.75    &       10355   &       3       &       IVC\,135        \\
136.4   &       -25.5   &       -63.0   &       1.13    $\pm$   0.02    &       0.78    $\pm$   0.10    &       4.4     &       0.20    &       416     &       59      &               \\
136.8   &       57.8    &       -47.4   &       0.81    $\pm$   0.01    &       0.37    $\pm$   0.11    &       3.6     &       0.80    &       1283    &       15      &       IVC\,135        \\
138.0   &       -20.4   &       -57.6   &       1.14    $\pm$   0.02    &       0.28    $\pm$   0.10    &       4.4     &       0.73    &       1752    &       23      &               \\
142.6   &       40.0    &       -52.8   &       2.10    $\pm$   0.06    &       2.25    $\pm$   0.12    &       4.5     &       0.16    &       251     &       73      &               \\
142.9   &       39.5    &       -55.3   &       2.06    $\pm$   0.06    &       3.23    $\pm$   0.11    &       2.9     &       0.14    &       235     &       84      &               \\
143.8   &       40.0    &       -54.1   &       1.82    $\pm$   0.05    &       3.64    $\pm$   0.11    &       4.5     &       0.71    &       1201    &       35      &               \\
144.7   &       39.0    &       -55.1   &       2.32    $\pm$   0.09    &       2.45    $\pm$   0.14    &       4.4     &       0.36    &       539     &       70      &               \\
145.2   &       44.4    &       -46.8   &       -0.11   $\pm$   0.06    &       5.32    $\pm$   1.88    &       4.4     &       0.28    &       319     &       148     &               \\
145.5   &       40.0    &       -56.1   &       -0.55   $\pm$   0.09    &       2.43    $\pm$   0.79    &       4.3     &       1.36    &       2206    &       153     &               \\
145.7   &       43.4    &       -51.0   &       0.23    $\pm$   0.06    &       7.83    $\pm$   1.11    &       4.5     &       0.23    &       342     &       133     &               \\
146.3   &       36.1    &       -58.0   &       2.33    $\pm$   0.06    &       0.92    $\pm$   0.08    &       4.3     &       0.29    &       350     &       61      &               \\
147.6   &       38.2    &       -57.6   &       2.03    $\pm$   0.12    &       2.04    $\pm$   0.26    &       4.0     &       1.70    &       2741    &       52      &               \\
149.8   &       67.5    &       -53.7   &       0.18    $\pm$   0.01    &       2.44    $\pm$   0.41    &       4.3     &       0.28    &       309     &       96      &               \\
150.4   &       33.6    &       -53.8   &       0.64    $\pm$   0.03    &       1.04    $\pm$   0.19    &       4.7     &       0.11    &       182     &       104     &               \\
151.7   &       40.8    &       -62.7   &       1.40    $\pm$   0.03    &       0.91    $\pm$   0.09    &       3.4     &       0.22    &       241     &       58      &               \\
151.7   &       37.3    &       -59.8   &       2.83    $\pm$   0.12    &       2.45    $\pm$   0.15    &       4.4     &       0.40    &       627     &       72      &               \\
153.6   &       32.8    &       -54.0   &       0.96    $\pm$   0.03    &       0.55    $\pm$   0.14    &       4.7     &       0.40    &       671     &       51      &               \\
159.0   &       38.4    &       -54.1   &       1.02    $\pm$   0.08    &       2.01    $\pm$   0.34    &       4.1     &       0.18    &       300     &       117     &               \\
160.0   &       35.6    &       -54.4   &       1.52    $\pm$   0.07    &       1.24    $\pm$   0.18    &       3.6     &       0.17    &       323     &       102     &               \\
160.7   &       35.7    &       -56.0   &       1.63    $\pm$   0.06    &       0.92    $\pm$   0.14    &       4.6     &       0.34    &       573     &       67      &               \\
161.0   &       61.2    &       -24.3   &       0.97    $\pm$   0.04    &       0.25    $\pm$   0.08    &       4.4     &       0.12    &       125     &       99      &               \\
175.1   &       70.1    &       -27.0   &       0.98    $\pm$   0.04    &       0.28    $\pm$   0.09    &       4.5     &       0.09    &       109     &       103     &               \\
196.9   &       51.3    &       -21.7   &       0.79    $\pm$   0.03    &       0.28    $\pm$   0.10    &       4.8     &       0.28    &       305     &       77      &               \\
201.0   &       56.1    &       -52.3   &       0.47    $\pm$   0.01    &       0.38    $\pm$   0.12    &       3.7     &       0.13    &       256     &       69      &               \\
202.0   &       56.2    &       -50.3   &       0.61    $\pm$   0.01    &       0.38    $\pm$   0.09    &       4.3     &       0.17    &       288     &       40      &               \\
202.9   &       67.6    &       -40.6   &       0.54    $\pm$   0.02    &       0.45    $\pm$   0.12    &       4.3     &       0.15    &       196     &       81      &               \\
203.1   &       55.0    &       -49.0   &       0.58    $\pm$   0.01    &       0.37    $\pm$   0.12    &       4.5     &       0.73    &       1573    &       13      &               \\
208.8   &       48.3    &       -50.8   &       0.82    $\pm$   0.03    &       0.38    $\pm$   0.13    &       3.9     &       0.22    &       234     &       91      &               \\
208.9   &       44.6    &       -39.5   &       0.18    $\pm$   0.03    &       5.47    $\pm$   0.54    &       4.4     &       0.15    &       169     &       131     &               \\
209.3   &       47.8    &       -48.9   &       1.46    $\pm$   0.03    &       0.18    $\pm$   0.06    &       3.9     &       0.15    &       207     &       64      &               \\
209.9   &       61.5    &       -39.7   &       0.71    $\pm$   0.02    &       0.57    $\pm$   0.13    &       4.8     &       0.09    &       152     &       97      &       IVC\,210        \\
210.0   &       46.7    &       -34.5   &       1.30    $\pm$   0.02    &       0.25    $\pm$   0.06    &       4.9     &       0.16    &       226     &       56      &               \\
210.7   &       61.0    &       -34.3   &       0.75    $\pm$   0.02    &       0.55    $\pm$   0.10    &       4.6     &       0.30    &       438     &       49      &       IVC\,210        \\
210.8   &       46.5    &       -43.8   &       1.32    $\pm$   0.02    &       0.23    $\pm$   0.08    &       4.6     &       0.20    &       275     &       47      &               \\
211.1   &       45.5    &       -46.0/-32.9     &       0.93    $\pm$   0.02    &       0.48    $\pm$   0.11    &       4.9/4.2 &       0.90    &       1083    &       24      &               \\
211.4   &       63.1    &       -40.4   &       1.05    $\pm$   0.01    &       0.95    $\pm$   0.08    &       4.0     &       1.53    &       2635    &       6       &       IVC\,210        \\
213.3   &       43.3    &       -34.0   &       0.47    $\pm$   0.02    &       0.63    $\pm$   0.17    &       4.3     &       0.13    &       152     &       105     &               \\
214.3   &       62.3    &       -39.2   &       0.88    $\pm$   0.01    &       0.38    $\pm$   0.08    &       4.2     &       0.28    &       310     &       28      &       IVC\,210        \\
215.1   &       37.2    &       -48.7/-21.6     &       1.04    $\pm$   0.01    &       0.32    $\pm$   0.10    &       4.4/4.3 &       0.54    &       824     &       9       &               \\
215.9   &       38.1    &       -27.7   &       1.13    $\pm$   0.02    &       0.29    $\pm$   0.10    &       4.3     &       0.42    &       654     &       20      &               \\
216.1   &       39.1    &       -31.9   &       1.19    $\pm$   0.02    &       0.30    $\pm$   0.08    &       4.2     &       0.59    &       633     &       19      &               \\
216.5   &       37.2    &       -30.5   &       1.08    $\pm$   0.01    &       0.66    $\pm$   0.09    &       4.8     &       0.34    &       472     &       8       &               \\
219.1   &       42.0    &       -34.2   &       0.63    $\pm$   0.02    &       0.53    $\pm$   0.16    &       4.3     &       0.46    &       543     &       60      &               \\
219.2   &       43.6    &       -38.6/-28.3     &       0.77    $\pm$   0.02    &       0.71    $\pm$   0.16    &       4.4/4.8 &       0.89    &       1362    &       17      &               \\
220.6   &       51.9    &       -34.8   &       0.01    $\pm$   0.03    &       42.08   $\pm$   14.39   &       4.7     &       0.21    &       267     &       136     &               \\
231.4   &       80.7    &       -20.2   &       0.60    $\pm$   0.01    &       0.40    $\pm$   0.08    &       3.9     &       0.23    &       372     &       53      &               \\
246.1   &       73.0    &       -26.0   &       0.23    $\pm$   0.03    &       11.95   $\pm$   0.65    &       4.1     &       1.50    &       2959    &       90      &               \\
251.6   &       74.8    &       -30.7   &       0.32    $\pm$   0.06    &       9.96    $\pm$   0.89    &       4.2     &       0.16    &       160     &       132     &               \\
251.9   &       77.9    &       -43.6   &       -0.27   $\pm$   0.02    &       0.98    $\pm$   0.35    &       4.8     &       0.09    &       120     &       151     &               \\
255.6   &       52.9    &       -33.4   &       -0.01   $\pm$   0.01    &       28.43   $\pm$   11.68   &       4.6     &       0.24    &       355     &       146     &               \\
256.2   &       76.6    &       -28.3   &       0.73    $\pm$   0.02    &       0.44    $\pm$   0.13    &       4.0     &       1.09    &       1580    &       29      &               \\
259.4   &       53.9    &       -29.3   &       0.44    $\pm$   0.01    &       0.70    $\pm$   0.21    &       3.7     &       0.14    &       303     &       76      &               \\
260.0   &       79.0    &       -30.1   &       0.44    $\pm$   0.03    &       1.12    $\pm$   0.22    &       4.5     &       0.12    &       122     &       119     &               \\
260.5   &       80.6    &       -29.5   &       0.31    $\pm$   0.05    &       1.26    $\pm$   0.50    &       4.7     &       0.30    &       368     &       127     &               \\
262.5   &       78.0    &       -31.5   &       0.04    $\pm$   0.02    &       8.60    $\pm$   2.84    &       4.1     &       0.39    &       501     &       135     &               \\
265.0   &       79.5    &       -30.5   &       0.29    $\pm$   0.03    &       1.56    $\pm$   0.40    &       4.4     &       0.42    &       451     &       113     &               \\
265.5   &       80.6    &       -29.4   &       0.48    $\pm$   0.04    &       0.74    $\pm$   0.31    &       3.6     &       0.11    &       127     &       124     &               \\
266.8   &       52.8    &       -32.8   &       0.97    $\pm$   0.02    &       0.53    $\pm$   0.17    &       4.3     &       0.67    &       1407    &       21      &               \\
267.3   &       81.3    &       -30.2   &       0.71    $\pm$   0.04    &       0.74    $\pm$   0.19    &       4.5     &       0.24    &       256     &       98      &               \\
267.7   &       53.1    &       -30.8   &       0.89    $\pm$   0.03    &       0.66    $\pm$   0.21    &       4.2     &       0.10    &       222     &       94      &               \\
267.8   &       52.7    &       -22.4   &       0.87    $\pm$   0.03    &       0.62    $\pm$   0.21    &       4.6     &       0.23    &       440     &       68      &               \\
269.3   &       60.8    &       -42.1   &       0.17    $\pm$   0.02    &       1.10    $\pm$   0.42    &       4.6     &       0.13    &       135     &       130     &               \\
276.3   &       82.6    &       -30.1   &       0.59    $\pm$   0.04    &       0.78    $\pm$   0.19    &       4.8     &       0.14    &       146     &       109     &               \\
278.7   &       51.5    &       -31.9   &       0.81    $\pm$   0.01    &       0.72    $\pm$   0.09    &       4.1     &       1.50    &       4357    &       4       &               \\
279.6   &       50.8    &       -32.0   &       0.68    $\pm$   0.01    &       0.70    $\pm$   0.15    &       3.4     &       0.15    &       249     &       25      &               \\
283.9   &       54.9    &       -31.7   &       0.45    $\pm$   0.01    &       1.01    $\pm$   0.14    &       4.4     &       0.11    &       344     &       46      &       G\,283.9+54.9   \\
284.0   &       51.7    &       -26.8   &       0.58    $\pm$   0.02    &       1.28    $\pm$   0.32    &       4.3     &       1.77    &       3248    &       31      &               \\
288.4   &       53.0    &       -24.2   &       0.91    $\pm$   0.02    &       1.35    $\pm$   0.15    &       4.3     &       1.89    &       3274    &       10      &       G\,288.4+53.2   \\
304.5   &       -23.7   &       -34.0/-26.7     &       0.00    $\pm$   0.00    &       0.00    $\pm$   0.00    &       4.2/4.4 &       0.75    &       2344    &       143     &               \\
310.6   &       -20.2   &       -31.6   &       0.00    $\pm$   0.00    &       0.00    $\pm$   0.00    &       4.9     &       0.20    &       817     &       142     &               \\
325.7   &       52.1    &       -42.9   &       1.25    $\pm$   0.02    &       0.26    $\pm$   0.06    &       4.8     &       0.20    &       196     &       30      &               \\
                                                                                                                                                                                        
\hline                                                                                                                                                                                  
                                                                                                                                                                                        
\multicolumn{9}{c}{$v_\mathrm{LSR}>+20\,\mathrm{km}\,\mathrm{s}^{-1}$}                                                          \\
                                                                                                                                                                                        
\hline                                                                                                                                                                                  
                                                                                                                                                                                        
25.8    &       -21.3   &       20.7    &       0.00    $\pm$   0.00    &       0.00    $\pm$   0.00    &       4.9     &       0.13    &       388     &       15      &               \\
29.3    &       -20.1   &       24.1    &       0.00    $\pm$   0.00    &       0.00    $\pm$   0.00    &       4.4     &       0.24    &       882     &       14      &               \\
225.5   &       -20.5   &       29.8    &       0.90    $\pm$   0.05    &       0.75    $\pm$   0.24    &       4.7     &       0.09    &       169     &       11      &               \\
226.3   &       -22.8   &       32.9    &       0.95    $\pm$   0.03    &       0.43    $\pm$   0.12    &       3.0     &       0.29    &       341     &       7       &               \\
234.5   &       -32.9   &       21.5    &       2.10    $\pm$   0.02    &       0.13    $\pm$   0.04    &       3.9     &       0.50    &       473     &       1       &               \\
238.1   &       -20.1   &       39.4    &       0.97    $\pm$   0.01    &       0.25    $\pm$   0.09    &       4.5     &       0.19    &       390     &       4       &               \\
240.0   &       -22.1   &       46.7    &       0.71    $\pm$   0.01    &       0.51    $\pm$   0.14    &       3.8     &       0.19    &       301     &       5       &               \\
240.2   &       -20.9   &       21.8/42.7       &       0.66    $\pm$   0.02    &       0.54    $\pm$   0.17    &       4.1/4.8 &       1.03    &       1814    &       3       &               \\
241.7   &       -20.2   &       24.4    &       0.47    $\pm$   0.03    &       2.01    $\pm$   0.35    &       4.7     &       0.24    &       340     &       10      &               \\
254.2   &       -20.4   &       37.3    &       0.53    $\pm$   0.05    &       1.51    $\pm$   0.54    &       4.1     &       2.07    &       4585    &       6       &               \\
255.8   &       -26.0   &       27.0    &       0.49    $\pm$   0.03    &       1.25    $\pm$   0.42    &       4.1     &       0.33    &       473     &       8       &               \\
256.0   &       -20.5   &       33.2    &       0.04    $\pm$   0.02    &       9.95    $\pm$   3.81    &       4.2     &       0.73    &       2348    &       13      &               \\
256.8   &       -25.9   &       27.4    &       0.13    $\pm$   0.02    &       3.36    $\pm$   1.43    &       3.8     &       0.44    &       692     &       12      &               \\
257.2   &       -22.0   &       25.1    &       -0.20   $\pm$   0.03    &       4.82    $\pm$   1.58    &       4.2     &       3.88    &       8962    &       17      &               \\
257.5   &       -28.1   &       27.4    &       0.33    $\pm$   0.02    &       1.26    $\pm$   0.17    &       4.8     &       0.19    &       200     &       9       &               \\
258.2   &       -21.4   &       23.3    &       1.13    $\pm$   0.01    &       0.34    $\pm$   0.10    &       4.7     &       0.13    &       252     &       2       &               \\
258.5   &       -24.5   &       21.6    &       -0.32   $\pm$   0.02    &       1.04    $\pm$   0.36    &       3.9     &       0.56    &       865     &       18      &               \\
259.7   &       35.0    &       23.9    &       0.00    $\pm$   0.00    &       0.00    $\pm$   0.00    &       4.7     &       0.12    &       381     &       16      &               \\

\hline

\label{tab:mivc-candidates-large}
\end{longtable}
\end{longtab}

\footnotesize
\begin{longtab}
\begin{longtable}{crcccccrrc}
\caption{Locations of MIVC$^\pm$ candidates with angular sizes $\Omega$ smaller than one GASS beam. The columns give the Galactic longitude $l$ and latitude $b$, the radial velocity $v_\mathrm{LSR}$, the fitted IVC dust emissivity $\epsilon^\mathrm{IVC}$ and its error, the peak H$_2$ column density $N_{\mathrm{H}_2}^\mathrm{peak}$ and its error, the line width $\mathrm{FWHM}$, the angular size $\Omega$, the total \ion{H}{i} flux $S_\mathrm{tot}$ within $-100\,\mathrm{km}\,\mathrm{s}^{-1}\leq v_\mathrm{LSR} \leq -20\,\mathrm{km}\,\mathrm{s}^{-1}$ or $+20\,\mathrm{km}\,\mathrm{s}^{-1}\leq v_\mathrm{LSR} \leq +100\,\mathrm{km}\,\mathrm{s}^{-1}$, the rank for the samples with negative or positive LSR velocities as determined by the significance $S$ (Eq.~\ref{eq:significance}), and the MIVC designation if it is a known cloud. If there are spectral components towards a single candidate that are separated by more than $10\,\mathrm{km}\,\mathrm{s}^{-1}$, then we give these two different spectral components with individual centre velocities and line widths. If $\epsilon^\mathrm{IVC}$ and $N_{\mathrm{H}_2}^\mathrm{peak}$ are both $0.00\pm0.00$, then the candidate is not fitted because either the LVC and IVC \ion{H}{i} column densities within $2^\circ\times2^\circ$ around the candidate are higher than $4\times10^{20}\,\mathrm{cm}^{-2}$.}\\
\hline\hline
   {$l$} & \multicolumn{1}{c}{$b$} & {$v_\mathrm{LSR}$} & \multicolumn{1}{c}{{$\epsilon^\mathrm{IVC}$}} & {$N^\mathrm{peak}_{\mathrm{H}_2}$} & $\mathrm{FWHM}$ & $\Omega$ & \multicolumn{1}{c}{$S_\mathrm{tot}$} & {no.} & {designation}\\
   {$[\mathrm{deg}]$} & {$[\mathrm{deg}]$} & {$[\mathrm{km}\,\mathrm{s}^{-1}]$} & \multicolumn{1}{c}{{$[10^{-26}\,\mathrm{cm}^{2}]$}} & {$[10^{20}\,\mathrm{cm}^{-2}]$} & {$[\mathrm{km}\,\mathrm{s}^{-1}]$} & {[$\mathrm{deg}^2$]} & {[Jy\,km\,s$^{-1}$]} & & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
   {$l$} & \multicolumn{1}{c}{$b$} & {$v_\mathrm{LSR}$} & \multicolumn{1}{c}{{$\epsilon^\mathrm{IVC}$}} & {$N^\mathrm{peak}_{\mathrm{H}_2}$} & $\mathrm{FWHM}$ & $\Omega$ & \multicolumn{1}{c}{$S_\mathrm{tot}$} & {no.} & {designation}\\
   {$[\mathrm{deg}]$} & {$[\mathrm{deg}]$} & {$[\mathrm{km}\,\mathrm{s}^{-1}]$} & \multicolumn{1}{c}{{$[10^{-26}\,\mathrm{cm}^{2}]$}} & {$[10^{20}\,\mathrm{cm}^{-2}]$} & {$[\mathrm{km}\,\mathrm{s}^{-1}]$} & {[$\mathrm{deg}^2$]} & {[Jy\,km\,s$^{-1}$]} & & \\
\hline
\endhead
\hline
\endfoot

\multicolumn{10}{c}{$v_\mathrm{LSR}<-20\,\mathrm{km}\,\mathrm{s}^{-1}$}                                                                                                                                                 \\                      
                                                                                                                                                                                
\hline                                                                                                                                                  
                                                                                                                                                                                        
70.0    &       54.8    &       -22.7   &       0.58    $\pm$   0.02    &       0.42    $\pm$   0.13    &       3.8     &       0.012   &       12.2    &       28      &               \\
84.3    &       -37.2   &       -46.4   &       0.98    $\pm$   0.21    &       0.96    $\pm$   0.06    &       4.6     &       0.003   &       16.0    &       55      &               \\
85.2    &       -36.8   &       -48.8   &       0.13    $\pm$   0.02    &       4.78    $\pm$   0.28    &       4.6     &       0.056   &       25.8    &       49      &               \\
86.1    &       -38.1   &       -42.5   &       0.29    $\pm$   0.01    &       4.24    $\pm$   0.18    &       5.0     &       0.018   &       16.3    &       23      &               \\
87.2    &       57.8    &       -38.9   &       0.21    $\pm$   0.01    &       1.21    $\pm$   0.31    &       4.3     &       0.041   &       5.0     &       17      &               \\
93.1    &       23.2    &       -35.6   &       0.81    $\pm$   0.02    &       0.59    $\pm$   0.09    &       4.7     &       0.068   &       12.7    &       7       &               \\
96.0    &       25.1    &       -35.1   &       0.57    $\pm$   0.01    &       0.62    $\pm$   0.19    &       4.4     &       0.015   &       19.8    &       13      &               \\
96.2    &       -30.6   &       -53.0   &       -0.26   $\pm$   0.07    &       5.71    $\pm$   1.15    &       4.7     &       0.021   &       6.6     &       60      &               \\
98.1    &       21.9    &       -47.3   &       0.35    $\pm$   0.05    &       3.07    $\pm$   0.30    &       3.8     &       0.074   &       19.8    &       40      &               \\
100.1   &       27.8    &       -51.1   &       0.30    $\pm$   0.01    &       1.48    $\pm$   0.32    &       4.6     &       0.009   &       29.4    &       24      &               \\
105.1   &       34.0    &       -52.5   &       0.47    $\pm$   0.02    &       0.90    $\pm$   0.20    &       3.5     &       0.029   &       16.2    &       22      &               \\
106.1   &       -23.8   &       -35.8   &       0.00    $\pm$   0.00    &       0.00    $\pm$   0.00    &       4.3     &       0.009   &       30.0    &       58      &               \\
107.0   &       -24.4   &       -56.2   &       0.00    $\pm$   0.00    &       0.00    $\pm$   0.00    &       3.4     &       0.018   &       41.7    &       59      &               \\
108.3   &       35.5    &       -70.7   &       0.15    $\pm$   0.01    &       1.78    $\pm$   0.45    &       4.5     &       0.032   &       18.1    &       41      &               \\
108.7   &       -33.4   &       -53.4   &       0.69    $\pm$   0.01    &       0.54    $\pm$   0.10    &       4.7     &       0.032   &       8.1     &       6       &               \\
108.7   &       25.4    &       -28.8   &       0.45    $\pm$   0.09    &       3.24    $\pm$   1.01    &       4.9     &       0.074   &       18.0    &       46      &               \\
112.2   &       37.6    &       -36.1   &       0.78    $\pm$   0.02    &       0.43    $\pm$   0.14    &       4.7     &       0.015   &       21.1    &       20      &               \\
113.6   &       37.3    &       -54.4   &       0.74    $\pm$   0.01    &       0.48    $\pm$   0.13    &       4.4     &       0.024   &       24.6    &       10      &               \\
113.6   &       34.0    &       -79.3   &       0.29    $\pm$   0.02    &       0.76    $\pm$   0.36    &       4.3     &       0.029   &       17.6    &       27      &               \\
113.7   &       34.9    &       -71.8   &       0.39    $\pm$   0.01    &       0.61    $\pm$   0.21    &       4.8     &       0.003   &       18.5    &       43      &               \\
114.0   &       34.6    &       -76.7   &       0.45    $\pm$   0.01    &       0.53    $\pm$   0.18    &       4.7     &       0.059   &       20.7    &       9       &               \\
116.2   &       56.6    &       -65.9   &       0.43    $\pm$   0.03    &       0.61    $\pm$   0.23    &       4.2     &       0.038   &       6.1     &       25      &               \\
122.4   &       30.0    &       -26.6   &       4.06    $\pm$   0.26    &       2.34    $\pm$   0.07    &       4.8     &       0.027   &       20.4    &       34      &               \\
126.3   &       -25.6   &       -58.3   &       1.08    $\pm$   0.02    &       0.53    $\pm$   0.08    &       4.8     &       0.027   &       32.1    &       11      &               \\
127.0   &       -28.3   &       -21.2   &       0.81    $\pm$   0.02    &       0.66    $\pm$   0.13    &       4.9     &       0.015   &       28.3    &       16      &               \\
127.3   &       -26.4   &       -36.6   &       0.97    $\pm$   0.02    &       0.22    $\pm$   0.10    &       4.6     &       0.074   &       25.8    &       3       &               \\
130.2   &       39.3    &       -20.8   &       -0.84   $\pm$   0.04    &       0.40    $\pm$   0.13    &       4.5     &       0.009   &       12.6    &       62      &               \\
130.4   &       51.3    &       -47.6   &       0.39    $\pm$   0.02    &       0.73    $\pm$   0.22    &       4.4     &       0.080   &       72.2    &       19      &       IVC\,135        \\
141.8   &       41.1    &       -48.5   &       2.30    $\pm$   0.03    &       0.91    $\pm$   0.07    &       4.5     &       0.044   &       23.2    &       4       &               \\
144.5   &       42.2    &       -51.0   &       0.51    $\pm$   0.05    &       2.89    $\pm$   0.57    &       4.6     &       0.009   &       17.6    &       52      &               \\
150.7   &       40.3    &       -59.2   &       0.59    $\pm$   0.07    &       3.63    $\pm$   0.45    &       4.3     &       0.056   &       38.4    &       39      &               \\
151.1   &       32.6    &       -49.4   &       0.94    $\pm$   0.04    &       0.65    $\pm$   0.14    &       4.0     &       0.012   &       22.4    &       33      &               \\
152.3   &       39.7    &       -52.5   &       1.67    $\pm$   0.09    &       0.70    $\pm$   0.16    &       3.2     &       0.003   &       52.6    &       50      &               \\
154.6   &       38.7    &       -59.8   &       1.33    $\pm$   0.08    &       1.97    $\pm$   0.27    &       3.8     &       0.015   &       59.0    &       37      &               \\
163.0   &       34.9    &       -59.1   &       0.89    $\pm$   0.01    &       0.39    $\pm$   0.09    &       3.8     &       0.062   &       34.2    &       1       &               \\
176.5   &       27.8    &       -25.5   &       0.23    $\pm$   0.02    &       1.07    $\pm$   0.49    &       4.1     &       0.015   &       38.1    &       44      &               \\
202.2   &       53.8    &       -20.9   &       0.73    $\pm$   0.01    &       0.37    $\pm$   0.09    &       4.8     &       0.018   &       49.6    &       8       &               \\
204.0   &       39.5    &       -37.1   &       0.82    $\pm$   0.02    &       0.50    $\pm$   0.10    &       3.6     &       0.009   &       9.1     &       18      &               \\
206.2   &       48.6    &       -39.8   &       1.31    $\pm$   0.03    &       0.29    $\pm$   0.05    &       4.1     &       0.003   &       15.7    &       29      &               \\
206.5   &       48.6    &       -43.2   &       1.43    $\pm$   0.02    &       0.24    $\pm$   0.04    &       4.7     &       0.080   &       14.2    &       2       &               \\
209.0   &       49.6    &       -47.6   &       0.22    $\pm$   0.02    &       1.24    $\pm$   0.33    &       4.5     &       0.032   &       12.1    &       42      &               \\
209.3   &       49.3    &       -47.6   &       0.23    $\pm$   0.02    &       1.45    $\pm$   0.37    &       4.5     &       0.018   &       10.5    &       48      &               \\
211.8   &       44.8    &       -33.1   &       0.99    $\pm$   0.02    &       0.35    $\pm$   0.10    &       3.2     &       0.003   &       25.3    &       31      &               \\
213.2   &       61.9    &       -35.6   &       0.82    $\pm$   0.02    &       0.73    $\pm$   0.11    &       4.5     &       0.009   &       14.7    &       21      &       IVC\,210        \\
213.5   &       39.0    &       -38.5   &       -0.12   $\pm$   0.02    &       2.12    $\pm$   0.69    &       5.0     &       0.038   &       3.7     &       61      &               \\
218.6   &       41.4    &       -33.8   &       0.31    $\pm$   0.03    &       1.34    $\pm$   0.40    &       4.6     &       0.065   &       2.1     &       30      &               \\
252.9   &       76.1    &       -25.8   &       0.84    $\pm$   0.02    &       1.11    $\pm$   0.10    &       4.8     &       0.029   &       42.6    &       15      &               \\
254.4   &       77.1    &       -25.8   &       0.66    $\pm$   0.02    &       0.45    $\pm$   0.15    &       5.0     &       0.053   &       54.6    &       12      &               \\
256.1   &       79.1    &       -29.1   &       0.20    $\pm$   0.04    &       1.82    $\pm$   0.60    &       3.9     &       0.006   &       39.3    &       54      &               \\
256.8   &       73.1    &       -30.6   &       0.82    $\pm$   0.06    &       3.09    $\pm$   0.31    &       3.7     &       0.003   &       87.5    &       53      &               \\
258.3   &       78.1    &       -28.6   &       0.10    $\pm$   0.03    &       4.96    $\pm$   1.37    &       2.8     &       0.080   &       45.7    &       51      &               \\
258.7   &       76.0    &       -28.5   &       1.11    $\pm$   0.02    &       0.39    $\pm$   0.09    &       4.4     &       0.050   &       69.0    &       5       &               \\
259.2   &       49.7    &       -29.4   &       0.38    $\pm$   0.01    &       0.70    $\pm$   0.22    &       4.9     &       0.009   &       16.4    &       35      &               \\
260.5   &       50.3    &       -23.5   &       0.35    $\pm$   0.02    &       0.90    $\pm$   0.30    &       4.8     &       0.029   &       15.9    &       26      &               \\
269.4   &       81.7    &       -29.2   &       0.54    $\pm$   0.04    &       0.94    $\pm$   0.27    &       4.9     &       0.024   &       41.7    &       36      &               \\
271.0   &       75.4    &       -39.9   &       0.09    $\pm$   0.01    &       5.69    $\pm$   0.82    &       4.1     &       0.029   &       58.2    &       47      &               \\
279.1   &       85.2    &       -28.3   &       0.16    $\pm$   0.03    &       2.11    $\pm$   0.45    &       4.3     &       0.062   &       55.1    &       45      &               \\
284.4   &       52.6    &       -29.1   &       0.69    $\pm$   0.02    &       1.11    $\pm$   0.22    &       3.6     &       0.003   &       24.7    &       38      &               \\
286.2   &       52.6    &       -23.7   &       1.35    $\pm$   0.03    &       0.59    $\pm$   0.10    &       3.6     &       0.021   &       18.6    &       14      &       G\,288.4+53.2   \\
303.2   &       -23.9   &       -27.7   &       0.00    $\pm$   0.00    &       0.00    $\pm$   0.00    &       4.4     &       0.047   &       15.9    &       56      &               \\
312.5   &       54.6    &       -48.0   &       0.75    $\pm$   0.03    &       0.44    $\pm$   0.12    &       3.8     &       0.012   &       47.4    &       32      &               \\
316.0   &       -20.6   &       -26.0   &       0.00    $\pm$   0.00    &       0.00    $\pm$   0.00    &       4.9     &       0.006   &       76.1    &       57      &               \\
                                                                                                                                                                                        
\hline                                                                                                                                                                                  
                                                                                                                                                                                        
\multicolumn{9}{c}{$v_\mathrm{LSR}>+20\,\mathrm{km}\,\mathrm{s}^{-1}$}                                                                                  \\                                                                                                                                                                              
\hline                                                                                                                                                                                  
                                                                                                                                                                                        
25.2    &       -19.8   &       25.1    &       0.00    $\pm$   0.00    &       0.00    $\pm$   0.00    &       5.0     &       0.021   &       79.6    &       6       &               \\
25.5    &       -20.8   &       23.0    &       0.00    $\pm$   0.00    &       0.00    $\pm$   0.00    &       4.8     &       0.038   &       103.9   &       5       &               \\
254.1   &       -21.7   &       36.8    &       0.61    $\pm$   0.03    &       1.33    $\pm$   0.34    &       4.3     &       0.003   &       57.3    &       4       &               \\
254.3   &       -23.8   &       22.9    &       0.25    $\pm$   0.01    &       1.77    $\pm$   0.41    &       4.9     &       0.029   &       38.4    &       1       &               \\
290.2   &       37.3    &       30.5    &       0.40    $\pm$   0.02    &       1.94    $\pm$   0.21    &       4.0     &       0.006   &       3.1     &       3       &               \\
293.0   &       37.6    &       29.0    &       1.06    $\pm$   0.05    &       0.67    $\pm$   0.04    &       4.9     &       0.006   &       2.0     &       2       &               \\

\hline

\label{tab:mivc-candidates-small}
\end{longtable}
